Towards testing a two-Higgs-doublet model with maximal CP symmetry at the LHC: construction of a Monte Carlo event generator

A Monte Carlo event generator is constructed for a two-Higgs-doublet model with maximal CP symmetry, the MCPM. The model contains five physical Higgs bosons; the $\rho'$, behaving similarly to the standard-model Higgs boson, two extra neutral bosons $h'$ and $h"$, and a charged pair $H^\pm$. The special feature of the MCPM is that, concerning the Yukawa couplings, the bosons $h'$, $h"$ and $H^\pm$ couple directly only to the second generation fermions but with strengths given by the third-generation-fermion masses. Our event generator allows the simulation of the Drell-Yan-type production processes of $h'$, $h"$ and $H^\pm$ in proton-proton collisions at LHC energies. Also the subsequent leptonic decays of these bosons into the $\mu^+ \mu^-$, $\mu^+ \nu_\mu$ and $\mu^- \bar \nu_\mu$ channels are studied as well as the dominant background processes. We estimate the integrated luminosities needed in $p p$ collisions at center-of-mass energies of 8 TeV and 14 TeV for significant observations of the Higgs bosons $h'$, $h"$ and $H^\pm$ in these muonic channels.

==> Plot_mumu_14_cuts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^+ \mu^- X$ at $\sqrt{s} = 14$ TeV}}%
      \put(7289,2771){\makebox(0,0)[r]{\strut{}$|\eta| < 2.4, p_T > 25$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_mumu_14_cuts-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_mumu_14_raw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^+ \mu^- X$ at $\sqrt{s} = 14$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_mumu_14_raw-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_mumu_8_cuts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^+ \mu^- X$ at $\sqrt{s} = 8$ TeV}}%
      \put(7289,2771){\makebox(0,0)[r]{\strut{}$|\eta| < 2.4, p_T > 25$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_mumu_8_cuts-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_mumu_8_raw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^+ \mu^- X$ at $\sqrt{s} = 8$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_mumu_8_raw-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_muv_14_cuts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m_T$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^- \bar \nu_\mu X$ at $\sqrt{s} = 14$ TeV}}%
      \put(7289,2771){\makebox(0,0)[r]{\strut{}$|\eta| < 2.4, p_T > 25$ GeV, $E_T^\text{miss} > 25$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_muv_14_cuts-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_muv_14_raw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m_T$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^- \bar \nu_\mu X$ at $\sqrt{s} = 14$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_muv_14_raw-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_muv_8_cuts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m_T$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^- \bar \nu_\mu X$ at $\sqrt{s} = 8$ TeV}}%
      \put(7289,2771){\makebox(0,0)[r]{\strut{}$|\eta| < 2.4, p_T > 25$ GeV, $E_T^\text{miss} > 25$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_muv_8_cuts-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_muv_8_raw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,576){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(990,1125){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,1673){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,2771){\makebox(0,0)[r]{\strut{} 10}}%
      \put(990,3319){\makebox(0,0)[r]{\strut{} 100}}%
      \put(990,3868){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1098,396){\makebox(0,0){\strut{} 50}}%
      \put(1898,396){\makebox(0,0){\strut{} 100}}%
      \put(2698,396){\makebox(0,0){\strut{} 150}}%
      \put(3498,396){\makebox(0,0){\strut{} 200}}%
      \put(4298,396){\makebox(0,0){\strut{} 250}}%
      \put(5097,396){\makebox(0,0){\strut{} 300}}%
      \put(5897,396){\makebox(0,0){\strut{} 350}}%
      \put(6697,396){\makebox(0,0){\strut{} 400}}%
      \put(7497,396){\makebox(0,0){\strut{} 450}}%
      \put(144,2304){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4297,126){\makebox(0,0){\strut{}$m_T$ [GeV]}}%
      \put(7289,3101){\makebox(0,0)[r]{\strut{}$pp \rightarrow \mu^- \bar \nu_\mu X$ at $\sqrt{s} = 8$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6678,3880){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3700){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6678,3520){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_muv_8_raw-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

